Quarkonia Measurements with STAR

We report results on quarkonium production from the STAR experiment at the Relativistic Heavy-Ion Collider (RHIC). J/psi spectra in p+p and Cu+Cu collisions at sqrt(s) = 200 GeV with transverse momenta in the range of 0.5-14 GeV/c and 5-8 GeV/c, respectively, are presented. We find that for p_T > 5 GeV/c yields in p+p collisions are consistent with those in minimum-bias Cu+Cu collisions scaled with the respective number of binary nucleon-nucleon collisions. In this range the nuclear modification factor, R_AA, is measured to be 0.9+-0.2(stat). For the first time at RHIC, high-p_T J/psi-hadron correlations were studied in p+p collisions. Implications from our measurements on J/psi production mechanisms, constraints on open bottom yields, and J/psi dissociation mechanisms at high-p_T are discussed. In addition, we give a brief status of measurements of Upsilon production in p+p and Au+Au collisions and present projections of future quarkonia measurements based on an upgrades to the STAR detector and increased luminosity achieved through stochastic cooling of RHIC.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

